Rewiring Semantics, Dynamics, and Control: A Simple yet Effective Action-Centric Tri-Stream Transformer

Vision-Language-Action (VLA) models have emerged as a prominent framework for complex robotic manipulation, building on the strong semantic understanding of pretrained Vision-Language Models (VLMs). However, such VLM backbones offer insufficient physical dynamics priors, which limits the generalization capabilities of robot policies. Recent efforts therefore integrate video-generation World Models (WMs) into robot policies through various strategies, using predictive dynamics to facilitate action generation. Despite these advances, harnessing semantic understanding and dynamics prediction as complementary guidance for action generation remains challenging. In this paper, we introduce $\mathrm{ACT}^3$, a simple yet effective Action-Centric Tri-Stream Transformer that fuses semantic and dynamics information into control actions while preserving the distinct roles of context streams. Specifically, $\mathrm{ACT}^3$ enables the dedicated action expert to access VLM and WM representations through layerwise attention, with each backbone attending only within its own stream. This straightforward interaction design maintains independent forward propagation in the context streams while allowing both backbones to be updated through control supervision. Experiments on both simulated and real-world robotic manipulation benchmarks show that the proposed $\mathrm{ACT}^3$ yields results superior to its counterparts.

==> comparison.tex <==
% Original columns; table and four panels share the same top and bottom edges.
\begin{minipage}{5.5in}
\begingroup
\setlength{\tabcolsep}{1.3pt}
\renewcommand{\arraystretch}{1.20}
\noindent
\begin{minipage}[t]{0.577\linewidth}
\vspace{0pt}
\centering
{\fontsize{7.1}{8.3}\selectfont
% Set the data-row struts from the measured table height; keep text unscaled.
\def\actRowHeight{14pt}
\def\actRowDepth{5pt}
\def\actDataRowCount{9}
\def\actRowStrut{\rule[-\actRowDepth]{0pt}{\actRowHeight}}
\def\actComparisonTable{%
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccc@{}}
\toprule
\textbf{Method}
& \textbf{\shortstack{Pretrained\\Backbones}}
& \textbf{\shortstack{Layerwise\\Attention}}
& \textbf{\shortstack{Independent\\Contexts}}
& \textbf{\shortstack{Joint \Vtag-\Wtag{}\\Tuning}} \\
\midrule
\actRowStrut (a)~F1 & \Vtag{} & \cmark & \xmark & \cmark \\
\actRowStrut (a)~InternVLA-A1 & \Vtag{} & \cmark & \xmark & \cmark \\
\actRowStrut (a)~BagelVLA & \Vtag{} + \Wtag{} & \cmark & \xmark & \cmark \\
\actRowStrut (a)~UAM & \Vtag{} + \Wtag{} & \cmark & \xmark & \cmark \\
\midrule
\actRowStrut (b)~Motus$^*$ & \Vtag{} + \Wtag{} & \cmark & \xmark & \xmark{} (VLM Frozen) \\
\actRowStrut (b)~DUST$^*$ & \Vtag{} & \cmark & \xmark & \xmark{} (VLM Frozen) \\
\actRowStrut (b)~STARRY$^*$ & \Vtag{} + \Wtag{} & \cmark & \xmark & \cmark \\
\midrule
\actRowStrut (c)~TriVLA & \Vtag{} + \Wtag{} & \xmark & \cmark & \xmark{} (Both Frozen) \\
\midrule
\actRowStrut \textbf{(d)~\methodname{} (Ours)} & \Vtag{} + \Wtag{} & \cmark & \cmark & \cmark \\
\bottomrule
\end{tabular*}%
}
\setbox0=\hbox{\actComparisonTable}%
% The right-hand frames span 138pt, plus 0.4pt for the outer border strokes.
\dimen0=\dimexpr138.4pt-\ht0-\dp0\relax
\divide\dimen0 by \actDataRowCount
\edef\actRowHeight{\the\dimexpr14pt+\dimen0\relax}
\edef\actRowDepth{\the\dimexpr5pt+\dimen0/2\relax}
\actComparisonTable
}
\end{minipage}
\hfill
\begin{minipage}[t]{0.406\linewidth}
\vspace{0.2pt}% Align the outer edge of the 0.4pt panel border with \toprule.
\centering
\begin{tikzpicture}[
    x=1pt,y=1pt,>={Latex[length=2.3pt,width=1.9pt]},
    box/.style={rounded corners=1.7pt,minimum width=16pt,
      minimum height=13pt,font=\fontsize{7.2}{8}\selectfont,inner sep=1pt},
    sem/.style={box,draw=actSem,fill=actSemFill,text=actSem},
    vid/.style={box,draw=actVid,fill=actVidFill,text=actVid},
    act/.style={box,draw=actAct,fill=actActFill,text=actAct},
    edge/.style={->,line width=.65pt,draw=actInk},
    both/.style={
        <->,
        line width=.65pt,
        draw=actInk
    },
    title/.style={font=\fontsize{6.5}{7.3}\selectfont\bfseries,
      anchor=north west,inner sep=0pt,text=actInk}]
\useasboundingbox (0,-138) rectangle (161,0);
\draw[actRule,rounded corners=3pt] (0,0) rectangle (77,-66);
\draw[actRule,rounded corners=3pt] (84,0) rectangle (161,-66);
\draw[actRule,rounded corners=3pt] (0,-72) rectangle (77,-138);
\filldraw[fill=white,draw=actAct,rounded corners=3pt]
    (84,-72) rectangle (161,-138);

% (a) Context coupling; method names are listed only in the table.
\node[title] at (4,-5) {(a) \Vtag-\Wtag{} Coupling};
\filldraw[fill=actLight,draw=actRule,rounded corners=2pt]
    (8,-21) rectangle (69,-41);
\node[sem] (ca-v) at (21,-31) {$S$};
\node[vid] (ca-w) at (56,-31) {$D$};
\node[act] (ca-a) at (38.5,-55) {$A$};
\draw[edge] (ca-v.south) -- (ca-a.north west);
\draw[edge] (ca-w.south) -- (ca-a.north east);
\draw[both] (ca-v.east) -- (ca-w.west);

% (b) Joint predictive/action denoising, not a complete attention mask.
\node[title] at (88,-5) {(b) \Wtag-\Atag{} Coupling};
\node[sem] (jd-v) at (122.5,-29) {$S$};
\filldraw[fill=actLight,draw=actRule,rounded corners=2pt]
    (92,-44) rectangle (153,-62);
\node[vid] (jd-w) at (105,-53) {$D$};
\node[act] (jd-a) at (140,-53) {$A$};
\draw[edge,dashed] (jd-v.south) -- (122.5,-44);
\draw[both] (jd-w.east) -- (jd-a.west);

% (c) Extracted features condition the policy.
\node[title] at (4,-77) {(c) Feature Conditioning};
\node[sem] (fc-v) at (16,-100) {$S$};
\node[vid] (fc-w) at (16,-127) {$D$};
\node[act] (fc-a) at (60,-113.5) {$A$};
\draw[edge,dashed] (fc-v.east) -- (fc-a.north west);
\draw[edge,dashed] (fc-w.east) -- (fc-a.south west);
\draw[edge,dashed] (fc-v.south) -- (fc-w.north);

% (d) Only actions integrate the two independent contexts.
\node[title] at (88,-77) {(d) \methodname{} (Ours)};
\node[sem] (ours-v) at (98,-113.5) {$S$};
\node[act] (ours-a) at (122.5,-113.5) {$A$};
\node[vid] (ours-w) at (147,-113.5) {$D$};
\draw[edge] (ours-v) -- (ours-a);
\draw[edge] (ours-w) -- (ours-a);
\end{tikzpicture}
\end{minipage}
\endgroup
\end{minipage}

